Vision Transformer Finetuning Benefits from Non-Smooth Components

The smoothness of the transformer architecture has been extensively studied in the context of generalization, training stability, and adversarial robustness. However, its role in transfer learning remains poorly understood. In this paper, we analyze the ability of vision transformer components to adapt their outputs to changes in inputs, or, in other words, their \emph{plasticity}. Defined as an average rate of change, it captures the sensitivity to input perturbation; in particular, a high plasticity implies a low smoothness. Our theoretical analysis and extensive experiments -- over $1,000$ finetuning runs on large-scale vision transformers -- showcase that this perspective provides principled guidance in choosing the components to prioritize during adaptation. A key takeaway for practitioners is that the high plasticity of the attention modules and feedforward layers consistently leads to better finetuning performance. Our findings depart from the prevailing assumption that smoothness is desirable, offering a novel perspective on transformers' functional properties. The code is available at https://github.com/ambroiseodt/vit-plasticity.

==> tikz/diagram.tex <==
\begin{scope}[xshift=-3cm]
\definecolor{ln1_color}{HTML}{daa4ac} 
\definecolor{mha_color}{HTML}{37abb5}
\definecolor{ln2_color}{HTML}{b153a1}
\definecolor{ffn_color}{RGB}{194,232,247}
\definecolor{fc1_color}{HTML}{a291e1}
\definecolor{fc2_color}{HTML}{858ec2}
\definecolor{gray_bbox_color}{RGB}{247,247,247}
\def\background{gray_bbox_color}

% The bounding box for the Encoder Block (Unchanged)
\draw[fill=\background, line width=0.046875cm, rounded corners=0.300000cm] (-0.55000, -0.45) -- (2.8000, -0.45) -- (2.8000, 6.12) -- (-0.55000, 6.12) -- cycle;

% Input (Unchanged)
\node[text width=2.500000cm, anchor=north, align=center] at (1.250000,-1.0000) {$(x_1, \ldots, x_n)$};
\draw[line width=0.046875cm, -latex] (1.250000, -0.950000) -- (1.250000, 0.300000);

% LN1 (Unchanged)
\draw[line width=0.046875cm, fill=ln1_color!80, rounded corners=0.100000cm] (0.450000, 0.800000) -- (2.0000, 0.800000) -- (2.0000, 0.300000) -- (0.450000, 0.300000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,0.550000) {LN1};
\draw[line width=0.046875cm, -latex] (1.250000, 0.800000) -- (1.250000, 1.60000);

% Skip Connections for MHA (Unchanged)
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, -0.20000) -- (-0.25000, -0.2000) -- (-0.250000, 2.720000) -- (1.05000, 2.720000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.230000) -- (0.7000, 1.230000) -- (0.7000, 1.63000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.230000) -- (1.80, 1.230000) -- (1.80, 1.63000);

% MHA (Unchanged)
\draw[line width=0.046875cm, fill=mha_color!90, rounded corners=0.100000cm] (0.450000, 2.130000) -- (2.0000, 2.130000) -- (2.0000, 1.630000) -- (0.450000, 1.630000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,1.880000) {MHA};
\draw[line width=0.046875cm] (1.250000, 2.130000) -- (1.250000, 2.5250000);
\draw[line width=0.046875cm, -latex] (1.250000, 2.940000) -- (1.250000, 3.430000);

% Add (Unchanged)
\node[circle, draw, minimum size=0.25em, inner sep=0pt, line width=0.046875cm, align=center, fill=white] at (1.250000,2.720000) {$\bm{\mathbf{+}}$};

% LN2 (Unchanged)
\draw[line width=0.046875cm, fill=ln2_color!70, rounded corners=0.100000cm] (0.450000, 3.930000) -- (2.00000, 3.930000) -- (2.00000, 3.430000) -- (0.450000, 3.430000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,3.68000) {LN2};
\draw[line width=0.046875cm, -latex] (1.250000, 3.93000) -- (1.250000, 4.68000);

% Skip Connections for FFN
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 3.050000) -- (-0.250000, 3.050000) -- (-0.250000,5.770000) -- (1.05000, 5.770000);

% FFN
\draw[line width=0.046875cm, fill=white, rounded corners=0.100000cm] (0.450000, 5.18000) -- (2.00000, 5.18000) -- (2.00000, 4.68000) -- (0.450000, 4.68000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,4.930000) {FFN};
\draw[line width=0.046875cm] (1.250000, 5.180000) -- (1.250000, 5.5750000);
\draw[line width=0.046875cm, -latex] (1.250000, 5.990000) -- (1.250000, 6.480000);

% Add (Unchanged)
\node[circle, draw, minimum size=0.25em, inner sep=0pt, line width=0.046875cm, align=center, fill=white] at (1.250000,5.770000) {$\bm{\mathbf{+}}$};

% Zoom
\draw[thick][dashed](2.0, 4.68) -- (3.05, 3.87);
\draw[thick][dashed] (2.0, 5.18) -- (3.05, 6.1);

% Output (Adjusted to be on top of the new FN3 block)
\pgfmathsetmacro{\yposOutput}{6.48000} % Adjusted Y for output
\node[text width=2.500000cm, anchor=south, align=center] at (1.250000,\yposOutput) {$(z_1, \ldots, z_n)$};

% FC1 (Unchanged)
\draw[line width=0.046875cm, fill=fc1_color!80, rounded corners=0.100000cm] (3.050000, 4.34) -- (4.6000, 4.34) -- (4.6000, 3.84) -- (3.050000, 3.84) -- cycle;
\node[text width=2.500000cm, align=center] at (3.850000,4.090000) {FC1};
\draw[line width=0.046875cm] (3.850000, 4.34) -- (3.850000, 4.685000);
\draw[line width=0.046875cm, -latex] (3.850000, 5.19000) -- (3.850000, 5.64000);

% Sigma Block 
\node[circle, draw, minimum size=1.2em, inner sep=0pt, line width=0.046875cm, align=center] at (3.850000,4.930000) {$\bm{\sigma}$};

% FC2 
\draw[line width=0.046875cm, fill=fc2_color!70, rounded corners=0.100000cm] (3.050000, 6.1400) -- (4.60000, 6.14000) -- (4.60000, 5.64000) -- (3.050000, 5.64000) -- cycle;
\node[text width=2.500000cm, align=center] at (3.850000,5.890000) {FC2};
    % All your existing diagram code here
\end{scope}


